Constant Delay Traversal of Grammar-Compressed Graphs with Bounded Rank

We present a pointer-based data structure for constant time traversal of the edges of an edge-labeled (alphabet $\Sigma$) directed hypergraph (a graph where edges can be incident to more than two vertices, and the incident vertices are ordered) given as hyperedge-replacement grammar $G$. It is assumed that the grammar has a fixed rank $\kappa$ (maximal number of vertices connected to a nonterminal hyperedge) and that each vertex of the represented graph is incident to at most one $\sigma$-edge per direction ($\sigma \in \Sigma$). Precomputing the data structure needs $O(|G||\Sigma|\kappa r h)$ space and $O(|G||\Sigma|\kappa rh^2)$ time, where $h$ is the height of the derivation tree of $G$ and $r$ is the maximal rank of a terminal edge occurring in the grammar.

==> figures/creation_illus.tex <==
\colorlet{color1}{BurntOrange}
\colorlet{color2}{OliveGreen}
\colorlet{color3}{RoyalBlue}
\colorlet{color4}{RedViolet}

\begin{tikzpicture}[remember picture]
  \node[draw, circle, dashed, inner sep=0pt, outer sep=0pt, fill=white, fill opacity=.7, text opacity=1] (v) {
    \begin{tikzpicture}[solid, remember picture]
      \node[] (vB) {$B\to$};
      \begin{scope}[every node/.style={circle, draw, minimum size=9pt, inner sep=2pt, outer sep=0pt,
        node distance=20pt, fill=white}]
        \node[right=5pt of vB] (vB1) {\idsize 1};
        \node[right=of vB1, rectangle, inner sep=2pt] (vBC) {\lblsize $C$};
        \node[below=of vBC, fill=black, text=white] (vB2) {\idsize 2};
        \node[above=of vBC, fill=black, text=white] (vB4) {\idsize 4};
        \node[left=of vB4, fill=black, text=white] (vB3) {\idsize 3};
      \end{scope}
      \draw (vBC) -- node[above, pos=.3] {\scriptsize $1$} (vB1);
      \draw (vBC) -- node[left, pos=.3] {\scriptsize $2$} (vB2);
      \draw (vBC) -- node[left, pos=.3] {\scriptsize $3$} (vB4);
    \end{tikzpicture}
  };
  \node[right=0pt of vBC] (e) {$e_l$};

  \node[below right=45pt and 0pt of v, dashed, circle, draw, inner sep=0pt, outer sep=0pt,
  fill=white, fill opacity=.7, text opacity=1] (u)
  {
    \begin{tikzpicture}[solid, remember picture]
      \node[] (uC) {$C\to$};
      \begin{scope}[every node/.style={circle, draw, minimum size=9pt, inner sep=2pt, outer sep=0pt,
        node distance=20pt}]
        \node[right=5pt of uC, fill=black, text=white] (uC1) {\idsize 1};
        \node[right=of uC1, fill=black, text=white] (uC3) {\idsize 3};
        \node[above= of uC1, fill=black, text=white] (uC2) {\idsize 2};
      \end{scope}
    \end{tikzpicture}
  };

  \node[below left=45pt and 0pt of v, draw, circle, dashed, minimum size=12pt, inner sep=0pt, outer
  sep = 0pt,fill = white, fill opacity=.7] (x) {};
  \node[at=(v |- u)] (dots) {$\cdots$};

  \draw (v) -- node[above right=-2pt] {$l$} (u);
  \draw (v) -- node[above left=-2pt] {$1$} (x);

  \node[above=2 of v, circle, draw, fill=black, minimum size=5pt, inner sep=0pt, outer sep=0pt] (root) {};
  \node[above=0pt of root] {$\dt(A)$};
  \draw (root) -- +(.25, -.5) -- +(-.35, -1) -- +(.5, -1.5) -- (v.north);

  \node[above=1pt of v.south] {$v$};
  \node[above=1pt of u.south] {$u=v.l$};

  \begin{scope}[every path/.style={draw}]
    \path[color=color1, bend left=10] (uC1) to (vB1);
    \path[color=color2, bend right=20] (uC2) to (vB2);
    \path[color=color3, bend right=10] (uC3) to (vB4);
  \end{scope}

  \begin{scope}[every path/.style={draw, path fading=north}]
    \path[color=color2, bend right=60] (vB2) to ($(root) + (0,-1)$);
    \path[color=color4, bend left=20] (vB3) to ($(root) + (0,-1)$);
    \path[color=color3, bend right=20] (vB4) to ($(root) + (0,-1)$);
  \end{scope}

  \node[coordinate, left=2 of root] (m) {};
  \node[coordinate, left=2em of m] (n) {};

  \tabBox{below right=2 and 5.25 of v.north}{100}{(m,1)}{0}
  \tabBox{at=(100o4)}{101}{(m,2)}{0}
  \tabBox{at=(101o4)}{102}{(m,3)}{0}

  \tabBox{below=130pt of 100o1}{200}{(m,1)}{1}
  \tabBox{at=(200o4)}{201}{(m,2)}{0}
  \tabBox{at=(201o4)}{202}{(m,3)}{0}
  \tabBox{below=35pt of 200o1}{210}{(n,1)}{0}
  \tabBox{at=(210o4)}{211}{(n,2)}{0}
  \tabBox{at=(211o4)}{212}{(n,3)}{0}

  \node[above left=30pt and 1.5em of 100o2, anchor=south west] (t1) {$t_v$};% = \tbl_1(S,1,a)$};
  \node[above left=30pt and 1.5em of 200o2, anchor=south west] (t2) {$t_u$};% = \tbl_1(C,1,b)$};

  \node[right=10pt of 102ir] (t1nt1) {$B$};
  \node[at=(t1nt1 |- t1)] (t1ntl) {$\nt$};
  \node[right=10pt of t1nt1] (t1id1) {$c_v$};
  \node[at=(t1id1 |- t1)] (t1idl) {$\firstID$};
  \node[below=10pt of t1id1] (t1ide) {$0$};
  \node[left=0pt of t1ide] (t1off) {offset:};

  \node[right=10pt of 202ir] (t2nt1) {$B$};
  \node[right=10pt of 212ir] (t2nt2) {$C$};
  \node[at=(t2nt1 |- t2)] (t2ntl) {$\nt$};
  \node[right=10pt of t2nt1] (t2id1) {$c_v$};
  \node[right=10pt of t2nt2] (t2id2) {$c_u$};
  \node[at=(t2id1 |- t2)] (t2idl) {$\firstID$};
  \node[below=10pt of t2id2.south west, anchor=north west] (t2ide) {$0$};
  \node[left=0pt of t2ide] (t2off) {offset:};

  \begin{scope}[every path/.style={path fading=north, draw}]
    \path (100o2) to +(0,1) ++(1pt,0); % <- Extends bounding box of path to non-zero value, necessary for fading.
    \path (102o3) to +(0,1) ++(1pt,0); %    (admittedly not sure how it works/what it does exactly)
    \path (200o2) to +(0,1) ++(1pt,0);
    \path (202o3) to +(0,1) ++(1pt,0);
  \end{scope}

  \begin{scope}[every path/.style={{Circle[length=3.5pt, width=3.5pt]}-, shorten <=-2.8pt, path fading=north, draw}]
    \path[bend right=05, color2] (100pr) to ($(100pr) + (.5,2)$);
    \path[bend right=05, color4] (101pr) to ($(101pr) + (.5,2)$);
    \path[bend right=05, color3] (102pr) to ($(102pr) + (.5,2)$);
    \path[bend left=05, color2] (211pr) to ($(200pr) + (.5,2)$);
    \path[bend right=05, color4] (201pr) to ($(201pr) + (.5,2)$);
    \path[bend right=05, color3] (212pr) to ($(202pr) + (.5,2)$);
  \end{scope}

  \begin{scope}[every path/.style={-{Stealth[length=4pt, width=3pt]}, shorten <=-2.8pt, path fading=north, draw}]
    \path[bend right=05, color2] ($(100pl) + (-.5,2)$) to (100pl);
    \path[bend right=05, color4] ($(101pl) + (-.5,2)$) to (101pl);
%    \path[bend right=05, color3] ($(102pl) + (-.5,2)$) to (102pl);
    \path[bend right=05, color2] ($(200pl) + (-.5,2)$) to (211p);
    \path[bend right=05, color4] ($(201pl) + (-.5,2)$) to (201pl);
%    \path[bend right=05, color3] ($(202pl) + (-.5,2)$) to (212pl);
  \end{scope}
  \begin{scope}[every path/.style={{Circle[length=3.5pt, width=3.5pt]}-{Stealth[length=4pt, width=3pt]}, shorten <=-2.8pt, draw}]
    \path[bend left=05, color1] (210pl) to (200pl);
    \path[bend left=05, color2] (200pr) to (211pl);
    \path[color3] (202p) to (212p);
  \end{scope}
  
  \path[draw, decorate, decoration=brace] (m |- v.south) to node[sloped, above] {$m$ nodes} (m);
  \path[draw, decorate, decoration=brace] (n |- u.south) to node[sloped, above] {$n = m+1$ nodes} (n);

  \node[at=(v.south east -| 101i6)] {$\Downarrow$};

  \begin{scope}[on background layer]
    \path[fill=black!10] (root) -- ($(x |- u.south) + (-1.75,-0.25)$) -- ($(u.south) + (1.75,-0.25)$) -- (root);
  \end{scope}
\end{tikzpicture}


==> figures/derTree.tex <==
\begin{tikzpicture}[remember picture]
  % S
  \node[] (S) {$S =$};
  \begin{scope}[every node/.style={circle, draw, minimum size=9pt, inner sep=2pt, outer sep=0pt,
    node distance=20pt}]
    \node[right=5pt of S] (S1) {\idsize 1};
    \node[right=of S1] (S2) {\idsize 2};
  \end{scope}
  \begin{scope}[every path/.style={-stealth'}]
    \draw[bend left] (S2) to node[above] {\lblsize $A$} (S1);
    \draw[bend left] (S1) to node[above] {\lblsize $A$} (S2);
  \end{scope}

  % A 
  \node[below=50pt of S] (A) {$A\to$};
  \begin{scope}[every node/.style={circle, draw, minimum size=9pt, inner sep=2pt, outer sep=0pt,
    node distance=20pt}]
    \node[right=5pt of A, fill=black, text=white] (A3) {\idsize 3};
    \node[right=of A3, rectangle, inner sep=2pt] (AC) {\lblsize $C$};
    \node[below=of AC] (A2) {\idsize 2};
    \node[above=of AC] (A1) {\idsize 1};
    \node[left=of A1, fill=black, text=white] (A4) {\idsize 4};
  \end{scope}
  \begin{scope}[every path/.style={-stealth'}]
    \draw (A1) -- node[above] {\lblsize $B$} (A4);
  \end{scope}
  \draw (AC) -- node[above, pos=.3] {\scriptsize $1$} (A3);
  \draw (AC) -- node[right, pos=.3] {\scriptsize $2$} (A2);
  \draw (AC) -- node[right, pos=.3] {\scriptsize $3$} (A1);

  % B 
  \node[below=50pt of A] (B) {$B \to$};
  \begin{scope}[every node/.style={circle, draw, minimum size=9pt, inner sep=2pt, outer sep=0pt,
    node distance=20pt}]
    \node[right=5pt of B, fill=black, text=white] (B2) {\idsize 2};
    \node[right=of B2] (B1) {\idsize 1};
    \node[below=of B1, fill=black, text=white] (B3) {\idsize 3};
  \end{scope}
  \begin{scope}[every path/.style={-stealth'}]
    \draw (B2) -- node[above] {\lblsize $a$} (B1);
    \draw (B1) -- node[right] {\lblsize $a$} (B3);
  \end{scope}

  % C
  \node[below=80pt of B] (C) {$C \to$};
  \begin{scope}[every node/.style={circle, draw, minimum size=9pt, inner sep=2pt, outer sep=0pt,
    node distance=20pt}]
    \node[right=5pt of C, fill=black, text=white] (C4) {\idsize 4};
    \node[right=of C4] (C1) {\idsize 1};
    \node[above=of C1, fill=black, text=white] (C2) {\idsize 2};
    \node[below=of C1, fill=black, text=white] (C3) {\idsize 3};
  \end{scope}
  \begin{scope}[every path/.style={-stealth'}]
    \draw (C2) -- node[right] {\lblsize $a$} (C1);
    \draw (C1) -- node[above] {\lblsize $a$} (C4);
    \draw (C1) -- node[right] {\lblsize $D$} (C3);
  \end{scope}

  % D
  \node[below=50pt of C] (D) {$D \to$};
  \begin{scope}[every node/.style={circle, draw, minimum size=9pt, inner sep=2pt, outer sep=0pt,
    node distance=20pt}]
    \node[right=5pt of D, fill=black, text=white] (D2) {\idsize 2};
    \node[right=of D2] (D1) {\idsize 1};
    \node[right=of D1, fill=black, text=white] (D3) {\idsize 3};
  \end{scope}
  \begin{scope}[every path/.style={-stealth'}]
    \draw (D2) -- node[above=1pt] {\lblsize $b$} (D1);
    \draw (D1) -- node[above=1pt] {\lblsize $b$} (D3);
    \draw[bend left=45] (D3) to node[below=1pt] {\lblsize $b$} (D2);
  \end{scope}

  \node[right=9 of S, dashed, circle, draw, inner sep=0pt, outer sep=0pt] (u1)
  {
    \begin{tikzpicture}[solid, remember picture]
      \begin{scope}[every node/.style={circle, draw, minimum size=9pt, inner sep=2pt, outer sep=0pt,
        node distance=20pt}]
        \node[] (u1S1) {\idsize 1};
        \node[right=of u1S1] (u1S2) {\idsize 2};
      \end{scope}
      \begin{scope}[every path/.style={-stealth'}]
        \draw[bend left] (u1S2) to node[above] {\lblsize $A$} (u1S1);
        \draw[bend left] (u1S1) to node[above] {\lblsize $A$} (u1S2);
      \end{scope}
      \node[below left=7pt and -0pt of u1S2] {$u_1 = \varepsilon$};
    \end{tikzpicture}
  };

  \node[dashed, circle, draw, inner sep=0pt, outer sep=0pt, below left=20pt and 20pt of u1] (u2)
  {
    \begin{tikzpicture}[solid, remember picture]
      \node[] (u2A) {$A\to$};
      \begin{scope}[every node/.style={circle, draw, minimum size=9pt, inner sep=2pt, outer sep=0pt,
        node distance=20pt}]
        \node[right=5pt of u2A, fill=black, text=white] (u2A3) {\idsize 3};
        \node[right=of u2A3, rectangle, inner sep=2pt] (u2AC) {\lblsize $C$};
        \node[below=of u2AC, Red] (u2A2) {\idsize 2};
        \node[above=of u2AC, Red] (u2A1) {\idsize 1};
        \node[left=of u2A1, fill=black, text=white] (u2A4) {\idsize 4};
      \end{scope}
      \begin{scope}[every path/.style={-stealth'}]
        \draw (u2A1) -- node[above] {\lblsize $B$} (u2A4);
      \end{scope}
      \draw (u2AC) -- node[above, pos=.3] {\scriptsize $1$} (u2A3);
      \draw (u2AC) -- node[right, pos=.3] {\scriptsize $2$} (u2A2);
      \draw (u2AC) -- node[right, pos=.3] {\scriptsize $3$} (u2A1);
    \end{tikzpicture}
  };

  \node[dashed, circle, draw, inner sep=0pt, outer sep=0pt, below left=20pt and 5pt of u2] (u3)
  {
    \begin{tikzpicture}[solid, remember picture]
      \node[] (u3B) {$B \to$};
      \begin{scope}[every node/.style={circle, draw, minimum size=9pt, inner sep=2pt, outer sep=0pt,
        node distance=20pt}]
        \node[right=5pt of u3B, fill=black, text=white] (u3B2) {\idsize 2};
        \node[right=of u3B2, Orange] (u3B1) {\idsize 1};
        \node[below=of u3B1, fill=black, text=white] (u3B3) {\idsize 3};
      \end{scope}
      \begin{scope}[every path/.style={-stealth'}]
        \draw (u3B2) -- node[above] {\lblsize $a$} (u3B1);
        \draw (u3B1) -- node[right] {\lblsize $a$} (u3B3);
      \end{scope}
    \end{tikzpicture}
  };

  \node[dashed, circle, draw, inner sep=0pt, outer sep=0pt, below right=20pt and 5pt of u2] (u4)
  {
    \begin{tikzpicture}[solid, remember picture]
      \node[] (u4C) {$C \to$};
      \begin{scope}[every node/.style={circle, draw, minimum size=9pt, inner sep=2pt, outer sep=0pt,
        node distance=20pt}]
        \node[right=5pt of u4C, fill=black, text=white] (u4C4) {\idsize 4};
        \node[right=of u4C4, blue] (u4C1) {\idsize 1};
        \node[above=of u4C1, fill=black, text=white] (u4C2) {\idsize 2};
        \node[below=of u4C1, fill=black, text=white] (u4C3) {\idsize 3};
      \end{scope}
      \begin{scope}[every path/.style={-stealth'}]
        \draw (u4C2) -- node[right] {\lblsize $a$} (u4C1);
        \draw (u4C1) -- node[above] {\lblsize $a$} (u4C4);
        \draw (u4C1) -- node[right] {\lblsize $D$} (u4C3);
      \end{scope}
    \end{tikzpicture}
  };

  \node[dashed, circle, draw, inner sep=0pt, outer sep=0pt, below=20pt of u4] (u5)
  {
    \begin{tikzpicture}[solid, remember picture]
      \node[] (u5D) {$D \to$};
      \begin{scope}[every node/.style={circle, draw, minimum size=9pt, inner sep=2pt, outer sep=0pt,
        node distance=20pt}]
        \node[right=5pt of u5D, fill=black, text=white] (u5D2) {\idsize 2};
        \node[right=of u5D2, olive] (u5D1) {\idsize 1};
        \node[right=of u5D1, fill=black, text=white] (u5D3) {\idsize 3};
      \end{scope}
      \begin{scope}[every path/.style={-stealth'}]
        \draw (u5D2) -- node[above=1pt] {\lblsize $b$} (u5D1);
        \draw (u5D1) -- node[above=1pt] {\lblsize $b$} (u5D3);
        \draw[bend left=45] (u5D3) to node[below=1pt] {\lblsize $b$} (u5D2);
      \end{scope}
    \end{tikzpicture}
  };

  \node[below right=20pt and 20pt of u1, shape=isosceles triangle, shape border rotate=90, draw,
  align=center, anchor=north, Green] (Atree) {$\mathsf{dt}(A)$};

  \draw (u1) -- (u2);
  \draw (u2) -- (u3);
  \draw (u2) -- (u4);
  \draw (u4) -- (u5);
  \draw (u1) -- (Atree.north);

  \node[below right=1em and -1em of u2.north west] {$u_2 = 1$};
  \node[right=2pt of u3.south west] {$u_3 = 1.1$};
  \node[right=2pt of u4.south west] {$u_4 = 1.2$};
  \node[right=2pt of u5.south west] {$u_5 = 1.2.1$};

  \begin{scope}[overlay, every path/.style={dashed, Black!20}]
    \draw (u2A3) -- (u1S1);
    \draw (u2A4) -- (u1S2);

    \draw (u3B2) -- (u2A1);
    \draw (u3B3) -- (u2A4);

    \draw (u4C2) -- (u2A3);
    \draw (u4C3) -- (u2A2);
    \draw (u4C4) -- (u2A1);

    \draw (u5D2) -- (u4C1);
    \draw (u5D3) -- (u4C3);
  \end{scope}

%  \begin{scope}[overlay, every path/.style={very thick, -stealth', Blue, dotted}]
%    \draw (u1S1) .. controls +(-1,-1) and +(-.5,.5) .. node[right=-1pt,pos=.62]
%    {$\outEdge_{1,2}(S, 1, a)$} (u4C1);
%    \draw (u4C1) .. controls +(-0.5,-1) and +(0,.5) .. node[right=-1pt,pos=.5] {$\outEdge_{1,2}(C, 1, b)$} (u5D1);
%  \end{scope}
%  \begin{scope}[overlay, every path/.style={very thick, dashed, -stealth', Red}]
%    \draw (u4C4) .. controls +(0,1) and +(.5,-.5) .. node[left=-1pt,pos=.2] {} (u2A1);
%%    \draw (u5D3) .. controls +(2,1) and +(2,-1) .. node[right=-1pt,pos=.5] {$\intern$} (u4C3);
%%    \draw (u4C3) .. controls +(-3,.5) and +(0,-1) .. node[left=-1pt,pos=.5] {$\intern$} (u2A2);
%    \draw (u5D3) .. controls +(-6,5) and +(-1,-2) .. node[left=-1pt,pos=.5] {} (u2A2);
%  \end{scope}

%  \node[right=1.5 of u4C1, align=left, inner sep=0pt, outer sep=0pt, anchor=north west] (id1) {$\begin{aligned}
  \node[below right=1 and 1 of u4C1, align=left, inner sep=0pt, outer sep=1pt, anchor=north west] (id1) {$\begin{aligned}
%      \id(u_4, 1) &=\firstID(u_4) + 1 \\
%                  &=\firstID(u_2) + |V_{\rhs(A)}| - |\ext_{\rhs(A)}| + \nodes(B) + 1\\
%                  &= \firstID(u_1) + |V_S| - |\ext_S| + |V_{\rhs(A)}| - |\ext_{\rhs(A)}| + \nodes(B)
%                  + 1 \\
%                  &= 0 + 2 - 0 + 4 - 2 + 1 +1 = 6.
      \id(u_4, 1) &= 6.
%      \id(u_4, 1) &=\firstID(u_4) + 1 \\
%      &= 5 + 1 = 6
  \end{aligned}$};
  \begin{scope}[overlay, every path/.style={loosely dashed, very thick, -stealth'}]
      \draw (u4C1) -- (id1.168);
  \end{scope}
  
\end{tikzpicture}


==> figures/edgeReplacementEx.tex <==
\begin{tikzpicture}
  \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node
    distance=20pt}]
    \node (g1) {\idsize $v_1$};
    \node[below=of g1, text=white, fill=black] (g4) {\idsize $v_4$};
    \node[right=of g1, text=white, fill=black] (g3) {\idsize $v_3$};
    \node[right=of g4] (g2) {\idsize $v_2$};

    \node[below=1.5 of g4, text=white, fill=black] (h4) {\idsize $v_4$};
    \node[below=of h4, text=white, fill=black] (h3) {\idsize $v_3$};
    \node[right=of h4] (h1) {\idsize $v_1$};
    \node[right=of h3] (h2) {\idsize $v_2$};
  \end{scope}
  \node[left=5pt of g1] {$g$:};
  \node[left=5pt of h4] {$h$:};
  \node[below=-1pt of g4] {\scriptsize 2};
  \node[above=-1pt of g3] {\scriptsize 1};
  \node[below=-1pt of h4] {\scriptsize 2};
  \node[below=-1pt of h3] {\scriptsize 1};

  \begin{scope}[every path/.style={-stealth'}]
    \draw (g1) -- node[left=-1pt] {\lblsize $a$} (g4);
    \draw (g1) -- node[above=-1pt] {\lblsize $a$} (g3);
    \draw (g4) -- node[below=-1pt] {\lblsize $a$} (g2);
    \draw[color=Red] (g2) -- 
      node[left=-1pt] {\lblsize $e$}
      node[right=-1pt,color=black] {\lblsize $A$} (g3);

    \draw (h3) -- node[below=-1pt] {\lblsize $b$} (h2);
    \draw (h2) -- node[right=-1pt] {\lblsize $b$} (h1);
    \draw (h1) -- node[above=-1pt] {\lblsize $b$} (h4);
  \end{scope}

  \coordinate[below right=.5 and .5 of g3] (gx1);
  \coordinate[right=3.5 of gx1] (gx2);
  \coordinate[below right=.5 and .5 of h1] (hx1);
  \coordinate[right=3.5 of hx1] (hx2);

  \begin{scope}[every path/.style={-stealth'}]
    \draw (gx1) --node[below=-1pt] {$g' = g[-e]$}
    (gx2);
    \draw (hx1) --node[below=-1pt] {$h' = h[\nr]$}
      node[above] {$
        \begin{array}[h]{l}
          \nr_h(v_1) = v_5\\
          \nr_h(v_2) = v_6\\
          \nr_h(v_3) = \att(e)[1] = v_2\\
          \nr_h(v_4) = \att(e)[2] = v_3
        \end{array}$
      }
    (hx2);
  \end{scope}

  \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node
    distance=20pt}]
    \node[right=4.5 of g3] (2g1) {\idsize $v_1$};
    \node[below=of 2g1, text=white, fill=black] (2g4) {\idsize $v_4$};
    \node[right=of 2g1, text=white, fill=black] (2g3) {\idsize $v_3$};
    \node[right=of 2g4] (2g2) {\idsize $v_2$};

    \node[below=1.5 of 2g4] (2h4) {\idsize $v_3$};
    \node[below=of 2h4] (2h3) {\idsize $v_2$};
    \node[right=of 2h4] (2h1) {\idsize $v_5$};
    \node[right=of 2h3] (2h2) {\idsize $v_6$};
  \end{scope}
  \node[below=-1pt of 2g4] {\scriptsize 2};
  \node[above=-1pt of 2g3] {\scriptsize 1};
  
  \begin{scope}[every path/.style={-stealth'}]
    \draw (2g1) -- node[left=-1pt] {\lblsize $a$} (2g4);
    \draw (2g1) -- node[above=-1pt] {\lblsize $a$} (2g3);
    \draw (2g4) -- node[below=-1pt] {\lblsize $a$} (2g2);

    \draw (2h3) -- node[below=-1pt] {\lblsize $b$} (2h2);
    \draw (2h2) -- node[right=-1pt] {\lblsize $b$} (2h1);
    \draw (2h1) -- node[above=-1pt] {\lblsize $b$} (2h4);
  \end{scope}

  \coordinate[below right=.5 and .5 of 2g3] (2gx1);
  \coordinate[below right=.5 and .5 of 2h1] (2hx1);
  \coordinate[below right=.85 and 1.5 of 2g2] (ghx1);
  \coordinate[right=1.5 of ghx1] (ghx2);
  
  \draw (2gx1) -- (ghx1);
  \draw (2hx1) -- (ghx1);
  \draw[-stealth'] (ghx1) --node[below=-1pt] {$g' \cup h'$} (ghx2);

  \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node
    distance=20pt}]
    \node[above right=.5 and .5 of ghx2] (3g1) {\idsize $v_1$};
    \node[below=of 3g1, text=white, fill=black] (3g4) {\idsize $v_4$};
    \node[right=of 3g1, text=white, fill=black] (3g3) {\idsize $v_3$};
    \node[right=of 3g4] (3g2) {\idsize $v_2$};

    \node[right=of 3g3] (3h1) {\idsize $v_5$};
    \node[right=of 3g2] (3h2) {\idsize $v_6$};
  \end{scope}

  \begin{scope}[every path/.style={-stealth'}]
    \draw (3g1) -- node[left=-1pt] {\lblsize $a$} (3g4);
    \draw (3g1) -- node[above=-1pt] {\lblsize $a$} (3g3);
    \draw (3g4) -- node[below=-1pt] {\lblsize $a$} (3g2);

    \draw (3g2) -- node[below=-1pt] {\lblsize $b$} (3h2);
    \draw (3h2) -- node[right=-1pt] {\lblsize $b$} (3h1);
    \draw (3h1) -- node[above=-1pt] {\lblsize $b$} (3g3);
  \end{scope}
  \node[below=-1pt of 3g4] (s1) {\scriptsize 2};
  \node[above=-1pt of 3g3] (s2) {\scriptsize 1};

  \node[draw, color=Red, thick, rectangle, fit=(3g1) (3g2) (s1) (s2)] (gBorder) {};
  \node[draw, color=Blue, thick, rectangle, inner sep=6pt, fit=(3h1) (3h2) (3g2) (s2)] (hBorder) {};
  \node[above right=0pt and -15pt of gBorder.north west, Red] {$g[-e]$};
  \node[below left=0pt and -15pt of hBorder.south east, Blue] {$h[\nr_h]$};
\end{tikzpicture}


==> figures/full_graph.tex <==
\begin{tikzpicture}
  \begin{scope}[every node/.style={circle, draw, inner sep=1pt, outer sep=0pt, node distance=20pt,
    minimum size=15pt}]
    \node[Green] (10) {\idsize 10};
    \node[left=of 10] (1) {\idsize 1};
    \node[above=of 1, blue] (6) {\idsize 6};
    \node[left=of 6, olive] (7) {\idsize 7};
    \node[left=of 7, Red] (4) {\idsize 4};
    \node[above=of 6, Red] (3) {\idsize 3};
    \node[right=of 3, Orange] (5) {\idsize 5};
    \node[right=of 5] (2) {\idsize 2};
    \node[below=of 2, Green] (11) {\idsize 11};
    \node[right=of 11, Green] (12) {\idsize 12};
    \node[right=of 12, Green] (9) {\idsize 9};
    \node[below=of 11, Green] (8) {\idsize 8};
  \end{scope}

  \begin{scope}[every path/.style={-stealth'}]
    \draw (10) -- node[above=-2pt] {\lblsize $a$} (1);
    \draw (1) -- node[left=-2pt] {\lblsize $a$} (6);
    \draw (6) -- node[above=-2pt] {\lblsize $b$} (7);
    \draw (7) -- node[above=-2pt] {\lblsize $b$} (4);
    \draw[bend left=45] (4) to node[above=-2pt] {\lblsize $b$} (6);
    \draw (6) -- node[left=-2pt] {\lblsize $a$} (3);
    \draw (3) -- node[above=-2pt] {\lblsize $a$} (5);
    \draw (5) -- node[above=-2pt] {\lblsize $a$} (2);
    \draw (2) -- node[left=-2pt] {\lblsize $a$} (11);
    \draw (11) -- node[above=-2pt] {\lblsize $b$} (12);
    \draw (12) -- node[above=-2pt] {\lblsize $b$} (9);
    \draw[bend right=45] (9) to node[above=-2pt] {\lblsize $b$} (11);
    \draw (11) -- node[left=-2pt] {\lblsize $a$} (8);
    \draw (8) -- node[above=-2pt] {\lblsize $a$} (10);
  \end{scope}
\end{tikzpicture}


==> figures/hypergraph_example.tex <==
\begin{tikzpicture}
    \begin{scope}[every node/.style={circle, draw, inner sep=2pt, minimum size=9pt, node
        distance=25pt}]
        \node[fill=black] (1) {\idsize \color{white}$v_2$};
        \node[right=of 1] (2) {\idsize $v_1$};
        \node[right=of 2,fill=black] (3) {\idsize \color{white} $v_3$};
    \end{scope}
    \node[above=20pt of 2, rectangle, draw, inner sep=2pt, outer sep=0pt] (A) {\lblsize $A$};
    \node[above=-.2pt of A] {\scriptsize $e_3$};

    \draw[-stealth'] (1) -- node[above=-1pt] {\lblsize $a$} node[below] {\scriptsize $e_1$} (2);
    \draw[-stealth'] (2) -- node[above=-1pt] {\lblsize $b$} node[below] {\scriptsize $e_2$} (3);

    \draw (A) -- node[above left=-2pt, pos=.1] {\scriptsize $1$} (1);
    \draw (A) -- node[left=-2pt, pos=.25] {\scriptsize $2$} (2);
    \draw (A) -- node[above right=-2pt, pos=.1] {\scriptsize $3$} (3);

    \node[below=-1pt of 1] {\scriptsize 1};
    \node[below=-1pt of 3] {\scriptsize 2};
\end{tikzpicture}


==> figures/rootToLeafJumps.tex <==
\begin{tikzpicture}
  \node (S) {$S:$};
  \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node distance=15pt}]
    \node[right=0pt of S] (S1) {\idsize 1};
    \node[above=of S1, rectangle] (S2) {\lblsize $A_1$};
    \node[below=of S1, rectangle] (S3) {\lblsize $A_1$};
  \end{scope}
  \begin{scope}
    \draw (S1) --node[left=-2pt, pos=.3] {\scriptsize $1$} (S2);
    \draw (S1) --node[left=-2pt, pos=.3] {\scriptsize $1$} (S3);
  \end{scope}

  \node[right=1.5 of S] (A1) {$A_1 \to$};
  \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node distance=15pt}]
    \node[right=0pt of A1, fill=black, text=white] (A11) {\idsize 1};
    \node[above=of A11, rectangle] (A12) {\lblsize $A_2$};
    \node[below=of A11, rectangle] (A13) {\lblsize $A_2$};
  \end{scope}
  \begin{scope}
    \draw (A11) --node[left=-2pt, pos=.3] {\scriptsize $1$} (A12);
    \draw (A11) --node[left=-2pt, pos=.3] {\scriptsize $1$} (A13);
  \end{scope}

  \node[right=1.5 of A1] (A2) {$A_2 \to$};
  \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node distance=15pt}]
    \node[right=0pt of A2, fill=black, text=white] (A21) {\idsize 1};
    \node[above=of A21, rectangle] (A22) {\lblsize $A_3$};
    \node[below=of A21, rectangle] (A23) {\lblsize $A_3$};
  \end{scope}
  \begin{scope}
    \draw (A21) --node[left=-2pt, pos=.3] {\scriptsize $1$} (A22);
    \draw (A21) --node[left=-2pt, pos=.3] {\scriptsize $1$} (A23);
  \end{scope}
  
  \node[right=1.5 of A2] (dots) {$\cdots$};

  \node[right=2.5 of A2] (An) {$A_n \to$};
  \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node distance=15pt}]
    \node[right=0pt of An, fill=black, text=white] (An3) {\idsize 3};
    \node[above=of An3] (An2) {\idsize 2};
    \node[below=of An3] (An1) {\idsize 1};
  \end{scope}
  \begin{scope}[every path/.style={-stealth'}]
    \draw (An3) to[bend left] node[left=-2pt] {\lblsize $a$} (An2);
    \draw (An3) to[bend left] node[left=-2pt] {\lblsize $a$} (An1);
    \draw (An1) to[bend left] node[left=-2pt] {\lblsize $a$} (An3);
    \draw (An2) to[bend left] node[left=-2pt] {\lblsize $a$} (An3);
  \end{scope}
\end{tikzpicture}


==> figures/starDT.tex <==
\scalebox{1}{
\begin{tikzpicture}[remember picture]
  \node[dashed, circle, draw, inner sep=0pt, outer sep=0pt] (u)
  {
    \begin{tikzpicture}[solid, remember picture]
      \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node distance=15pt}]
        \node (S1) {\idsize 1};
        \node[above right=of S1] (S2) {\idsize 2};
        \node[below right=of S1] (S3) {\idsize 3};
      \end{scope}
      \begin{scope}[every path/.style={-stealth'}]
        \draw (S1) --node[above left=-0pt] {\lblsize $A_1$} (S2);
        \draw (S1) --node[below left=-0pt] {\lblsize $A_1$} (S3);
      \end{scope}
    \end{tikzpicture}
  };

  \node[dashed, below left=.75 and 3.25 of u, circle, draw, inner sep=0pt, outer sep=0pt] (u1) {
    \begin{tikzpicture}[solid, remember picture]
      \node (1A1) {$A_1 \to$};
      \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node distance=15pt}]
        \node[right=0pt of 1A1, fill=black, text=white] (1A12) {\idsize 2};
        \node[above right=of 1A12, fill=black, text=white] (1A13) {\idsize 3};
        \node[below right=of 1A12] (1A11) {\idsize 1};
      \end{scope}
      \begin{scope}[every path/.style={-stealth'}]
        \draw (1A12) --node[above left=-0pt] {\lblsize $A_2$} (1A13);
        \draw (1A12) --node[below left=-0pt] {\lblsize $A_2$} (1A11);
      \end{scope}
    \end{tikzpicture}
  };

  \node[below right=.75 and 1 of u, shape=isosceles triangle, shape border rotate=90, draw,
  align=center, anchor=north] (Atree) {$\mathsf{dt}(A_1)$};

  \node[dashed, below left=.75 and 2 of u1, circle, draw, inner sep=0pt, outer sep=0pt] (u11) {
    \begin{tikzpicture}[solid, remember picture]
      \node (11A2) {$A_2 \to$};
      \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node distance=15pt}]
        \node[right=0pt of 11A2, fill=black, text=white] (11A22) {\idsize 2};
        \node[above right=of 11A22, fill=black, text=white] (11A23) {\idsize 3};
        \node[below right=of 11A22] (11A21) {\idsize 1};
      \end{scope}
      \begin{scope}[every path/.style={-stealth'}]
        \draw (11A22) --node[above left=-0pt] {\lblsize $A_3$} (11A23);
        \draw (11A22) --node[below left=-0pt] {\lblsize $A_3$} (11A21);
      \end{scope}
    \end{tikzpicture}
  };

  \node[dashed, below right=.75 and 2 of u1, circle, draw, inner sep=0pt, outer sep=0pt] (u12) {
    \begin{tikzpicture}[solid, remember picture]
      \node (12A2) {$A_2 \to$};
      \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node distance=15pt}]
        \node[right=0pt of 12A2, fill=black, text=white] (12A22) {\idsize 2};
        \node[above right=of 12A22, fill=black, text=white] (12A23) {\idsize 3};
        \node[below right=of 12A22] (12A21) {\idsize 1};
      \end{scope}
      \begin{scope}[every path/.style={-stealth'}]
        \draw (12A22) --node[above left=-0pt] {\lblsize $A_3$} (12A23);
        \draw (12A22) --node[below left=-0pt] {\lblsize $A_3$} (12A21);
      \end{scope}
    \end{tikzpicture}
  };

  \node[dashed, below left=.75 and .15 of u11, circle, draw, inner sep=0pt, outer sep=0pt] (u111) {
    \begin{tikzpicture}[solid, remember picture]
      \node (111A3) {$A_3 \to$};
      \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node distance=15pt}]
        \node[right=0pt of 111A3, fill=black, text=white] (111A32) {\idsize 2};
        \node[above right=of 111A32, fill=black, text=white] (111A33) {\idsize 3};
        \node[below right=of 111A32] (111A31) {\idsize 1};
      \end{scope}
      \begin{scope}[every path/.style={-stealth'}]
        \draw (111A32) --node[above left=-0pt] {\lblsize $a$} (111A33);
        \draw (111A32) --node[below left=-0pt] {\lblsize $a$} (111A31);
      \end{scope}
    \end{tikzpicture}
  };

  \node[dashed, below right=.75 and .15 of u11, circle, draw, inner sep=0pt, outer sep=0pt] (u112) {
    \begin{tikzpicture}[solid, remember picture]
      \node (112A3) {$A_3 \to$};
      \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node distance=15pt}]
        \node[right=0pt of 112A3, fill=black, text=white] (112A32) {\idsize 2};
        \node[above right=of 112A32, fill=black, text=white] (112A33) {\idsize 3};
        \node[below right=of 112A32] (112A31) {\idsize 1};
      \end{scope}
      \begin{scope}[every path/.style={-stealth'}]
        \draw (112A32) --node[above left=-0pt] {\lblsize $a$} (112A33);
        \draw (112A32) --node[below left=-0pt] {\lblsize $a$} (112A31);
      \end{scope}
    \end{tikzpicture}
  };

  \node[dashed, below left=.75 and .15 of u12, circle, draw, inner sep=0pt, outer sep=0pt] (u121) {
    \begin{tikzpicture}[solid, remember picture]
      \node (121A3) {$A_3 \to$};
      \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node distance=15pt}]
        \node[right=0pt of 121A3, fill=black, text=white] (121A32) {\idsize 2};
        \node[above right=of 121A32, fill=black, text=white] (121A33) {\idsize 3};
        \node[below right=of 121A32] (121A31) {\idsize 1};
      \end{scope}
      \begin{scope}[every path/.style={-stealth'}]
        \draw (121A32) --node[above left=-0pt] {\lblsize $a$} (121A33);
        \draw (121A32) --node[below left=-0pt] {\lblsize $a$} (121A31);
      \end{scope}
    \end{tikzpicture}
  };

  \node[dashed, below right=.75 and .15 of u12, circle, draw, inner sep=0pt, outer sep=0pt] (u122) {
    \begin{tikzpicture}[solid, remember picture]
      \node (122A3) {$A_3 \to$};
      \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node distance=15pt}]
        \node[right=0pt of 122A3, fill=black, text=white] (122A32) {\idsize 2};
        \node[above right=of 122A32, fill=black, text=white] (122A33) {\idsize 3};
        \node[below right=of 122A32] (122A31) {\idsize 1};
      \end{scope}
      \begin{scope}[every path/.style={-stealth'}]
        \draw (122A32) --node[above left=-0pt] {\lblsize $a$} (122A33);
        \draw (122A32) --node[below left=-0pt] {\lblsize $a$} (122A31);
      \end{scope}
    \end{tikzpicture}
  };


  \tabBox{below left=2 and 1 of u111.south west}{11100}{(0,0)}{1}
  \tabBox{at=(11100o4)}{11101}{(0,1)}{2}
  \tabBox{below=35pt of 11100o1}{11110}{(1,0)}{}
  \tabBox{at=(11110o4)}{11111}{(1,1)}{}
  \tabBox{below=35pt of 11110o1}{11120}{(2,0)}{}
  \tabBox{at=(11120o4)}{11121}{(2,1)}{}
  \tabBox{below=35pt of 11120o1}{11130}{(3,0)}{}
  \tabBox{at=(11130o4)}{11131}{(3,1)}{}
  \begin{scope}[every path/.style={{Circle[length=3.5pt, width=3.5pt]}-{Stealth[length=4pt, width=3pt]}, shorten <=-3pt}]
    \draw (11110p) .. controls +(0.4,-0.5) and +(0.4,0.5) .. (11130pr);
    \draw (11120pl) .. controls +(0.4,-0.5) and +(0.4,0.5) .. (11130p);
    \draw (11130pl) .. controls +(-0.4,0.5) and +(-0.4,-0.5) .. (11100p);
    \draw (11111p) .. controls +(0.4,-0.5) and +(0.4,0.5) .. (11131pr);
    \draw (11121pl) .. controls +(0.4,-0.5) and +(0.4,0.5) .. (11131p);
    \draw (11131pl) .. controls +(-0.4,0.5) and +(-0.4,-0.5) .. (11101p);
  \end{scope}

  \tabBox{below left=2 and 1 of u112.south west}{11200}{(0,0)}{1}
  \tabBox{at=(11200o4)}{11201}{(0,1)}{2}
  \tabBox{below=35pt of 11200o1}{11210}{(1,0)}{}
  \tabBox{at=(11210o4)}{11211}{(1,1)}{}
  \tabBox{below=35pt of 11210o1}{11220}{(2,0)}{}
  \tabBox{at=(11220o4)}{11221}{(2,1)}{1}
  \tabBox{below=35pt of 11220o1}{11230}{(3,0)}{}
  \tabBox{at=(11230o4)}{11231}{(3,1)}{}
  \begin{scope}[every path/.style={{Circle[length=3.5pt, width=3.5pt]}-{Stealth[length=4pt, width=3pt]}, shorten <=-3pt}]
    \draw (11210p) .. controls +(0.4,-0.5) and +(0.4,0.5) .. (11230pr);
    \draw (11220pl) .. controls +(0.4,-0.5) and +(0.4,0.5) .. (11230p);
    \draw (11230pl) .. controls +(-0.4,0.5) and +(-0.4,-0.5) .. (11200p);
    \draw (11211p) .. controls +(0.4,-0.5) and +(0.4,0.5) .. (11221pr);
    \draw (11221pl) .. controls +(-0.4,0.5) and +(-0.4,-0.5) .. (11201p);
    \draw (11231pl) .. controls +(-0.4,0.5) and +(-0.4,-0.5) .. (11221p);
  \end{scope}

  \tabBox{below left=2 and 1 of u121.south west}{12100}{(0,0)}{1}
  \tabBox{at=(12100o4)}{12101}{(0,1)}{2}
  \tabBox{below=35pt of 12100o1}{12110}{(1,0)}{}
  \tabBox{at=(12110o4)}{12111}{(1,1)}{1}
  \tabBox{below=35pt of 12110o1}{12120}{(2,0)}{}
  \tabBox{at=(12120o4)}{12121}{(2,1)}{}
  \tabBox{below=35pt of 12120o1}{12130}{(3,0)}{}
  \tabBox{at=(12130o4)}{12131}{(3,1)}{}
  \begin{scope}[every path/.style={{Circle[length=3.5pt, width=3.5pt]}-{Stealth[length=4pt, width=3pt]}, shorten <=-3pt}]
    \draw (12110p) .. controls +(0.4,-0.5) and +(0.4,0.5) .. (12130pr);
    \draw (12120pl) .. controls +(0.4,-0.5) and +(0.4,0.5) .. (12130p);
    \draw (12130pl) .. controls +(-0.4,0.5) and +(-0.4,-0.5) .. (12100p);
    \draw (12111p) .. controls +(-0.4,0.5) and +(-0.4,-0.5) .. (12101p);
    \draw (12121pr) .. controls +(0.4,-0.5) and +(0.4,0.5) .. (12131pr);
    \draw (12131pl) .. controls +(-0.4,0.5) and +(-0.4,-0.5) .. (12111pl);
  \end{scope}

  \tabBox{below left=2 and 1 of u122.south west}{12200}{(0,0)}{1}
  \tabBox{at=(12200o4)}{12201}{(0,1)}{2}
  \tabBox{below=35pt of 12200o1}{12210}{(1,0)}{}
  \tabBox{at=(12210o4)}{12211}{(1,1)}{1}
  \tabBox{below=35pt of 12210o1}{12220}{(2,0)}{}
  \tabBox{at=(12220o4)}{12221}{(2,1)}{1}
  \tabBox{below=35pt of 12220o1}{12230}{(3,0)}{}
  \tabBox{at=(12230o4)}{12231}{(3,1)}{}
  \begin{scope}[every path/.style={{Circle[length=3.5pt, width=3.5pt]}-{Stealth[length=4pt, width=3pt]}, shorten <=-3pt}]
    \draw (12210p) .. controls +(0.4,-0.5) and +(0.4,0.5) .. (12230pr);
    \draw (12220pl) .. controls +(0.4,-0.5) and +(0.4,0.5) .. (12230p);
    \draw (12230pl) .. controls +(-0.4,0.5) and +(-0.4,-0.5) .. (12200p);
    \draw (12211pl) .. controls +(-0.4,0.5) and +(-0.4,-0.5) .. (12201pl);
    \draw (12221p) .. controls +(-0.4,0.5) and +(-0.4,-0.5) .. (12211p);
    \draw (12231pr) .. controls +(-0.4,0.5) and +(-0.4,-0.5) .. (12221pr);
  \end{scope}


  \draw (u) -- (u1);
  \draw (u) -- (Atree.north);
  \draw (u1) -- (u11);
  \draw (u1) -- (u12);
  \draw (u11) -- (u111);
  \draw (u11) -- (u112);
  \draw (u12) -- (u121);
  \draw (u12) -- (u122);
\end{tikzpicture}
}


==> figures/stringHRDerivation_ex.tex <==
\begin{tikzpicture}
  \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=9pt, node
    distance=20pt}]
    \node[fill=Red!80] (11) {};
    \node[right=of 11, fill=Red!50] (12) {};
    \node[right=of 12, fill=Red!20] (13) {};

    \node[below=15pt of 11, fill=Red!80] (21) {};
    \node[right=of 21, fill=Green!90] (22) {};
    \node[right=of 22, fill=Green!10] (23) {};
    \node[right=of 23, fill=Red!50] (24) {};
    \node[right=of 24, fill=Red!20] (25) {};
    \node[left=.5 of 21, draw = none] {$\Rightarrow$};

    \node[below=15pt of 21, fill=Red!80] (31) {};
    \node[right=of 31, fill=Green!90] (32) {};
    \node[right=of 32, fill=Green!65] (33) {};
    \node[right=of 33, fill=Green!35] (34) {};
    \node[right=of 34, fill=Green!10] (35) {};
    \node[right=of 35, fill=Red!50] (36) {};
    \node[right=of 36, fill=Red!20] (37) {};
    \node[left=.5 of 31, draw = none] {$\Rightarrow$};

    \node[below=15pt of 31, fill=Red!80] (41) {};
    \node[right=of 41, fill=Green!90] (42) {};
    \node[right=of 42, fill=Green!65] (43) {};
    \node[right=of 43, fill=Green!50] (44) {};
    \node[right=of 44, fill=Green!35] (45) {};
    \node[right=of 45, fill=Green!10] (46) {};
    \node[right=of 46, fill=Red!50  ] (47) {};
    \node[right=of 47, fill=Red!20 ] (48) {};
    \node[left=.5 of 41, draw = none] {$\Rightarrow$};

    \node[below=15pt of 41, fill=Red!80] (51) {};
    \node[right=of 51, fill=Green!90] (52) {};
    \node[right=of 52, fill=Green!65] (53) {};
    \node[right=of 53, fill=Green!50] (54) {};
    \node[right=of 54, fill=Green!35] (55) {};
    \node[right=of 55, fill=Green!10] (56) {};
    \node[right=of 56, fill=Red!50  ] (57) {};
    \node[right=of 57, fill=Blue!70] (58) {};
    \node[right=of 58, fill=Red!20 ] (59) {};
    \node[left=.5 of 51, draw = none] {$\Rightarrow$};

    \node[below=15pt of 51, fill=Red!80] (61) {};
    \node[right=of 61, fill=Green!90] (62) {};
    \node[right=of 62, fill=Green!65] (63) {};
    \node[right=of 63, fill=Green!50] (64) {};
    \node[right=of 64, fill=Green!35] (65) {};
    \node[right=of 65, fill=Green!10] (66) {};
    \node[right=of 66, fill=Red!50  ] (67) {};
    \node[right=of 67, fill=Blue!70] (68) {};
    \node[right=of 68, fill=Red!20 ] (69) {};
    \node[left=.5 of 61, draw = none] {$\Rightarrow$};
  \end{scope}

  \begin{scope}[every path/.style={-stealth'}]
    \draw[Red] (11) --node[above=-1pt] {\lblsize $A$} (12);
    \draw (12) --node[above=-1pt] {\lblsize $B$} (13);

    \draw (21) --node[above=-1pt] {\lblsize $a$} (22);
    \draw[Red] (22) --node[above=-1pt] {\lblsize $A$} (23);
    \draw (23) --node[above=-1pt] {\lblsize $b$} (24);
    \draw (24) --node[above=-1pt] {\lblsize $B$} (25);

    \draw (31) --node[above=-1pt] {\lblsize $a$} (32);
    \draw (32) --node[above=-1pt] {\lblsize $a$} (33);
    \draw[Red] (33) --node[above=-1pt] {\lblsize $A$} (34);
    \draw (34) --node[above=-1pt] {\lblsize $b$} (35);
    \draw (35) --node[above=-1pt] {\lblsize $b$} (36);
    \draw (36) --node[above=-1pt] {\lblsize $B$} (37);

    \draw (41) --node[above=-1pt] {\lblsize $a$} (42);
    \draw (42) --node[above=-1pt] {\lblsize $a$} (43);
    \draw (43) --node[above=-1pt] {\lblsize $a$} (44);
    \draw (44) --node[above=-1pt] {\lblsize $b$} (45);
    \draw (45) --node[above=-1pt] {\lblsize $b$} (46);
    \draw (46) --node[above=-1pt] {\lblsize $b$} (47);
    \draw[Red] (47) --node[above=-1pt] {\lblsize $B$} (48);

    \draw (51) --node[above=-1pt] {\lblsize $a$} (52);
    \draw (52) --node[above=-1pt] {\lblsize $a$} (53);
    \draw (53) --node[above=-1pt] {\lblsize $a$} (54);
    \draw (54) --node[above=-1pt] {\lblsize $b$} (55);
    \draw (55) --node[above=-1pt] {\lblsize $b$} (56);
    \draw (56) --node[above=-1pt] {\lblsize $b$} (57);
    \draw (57) --node[above=-1pt] {\lblsize $c$} (58);
    \draw[Red] (58) --node[above=-1pt] {\lblsize $B$} (59);

    \draw (61) --node[above=-1pt] {\lblsize $a$} (62);
    \draw (62) --node[above=-1pt] {\lblsize $a$} (63);
    \draw (63) --node[above=-1pt] {\lblsize $a$} (64);
    \draw (64) --node[above=-1pt] {\lblsize $b$} (65);
    \draw (65) --node[above=-1pt] {\lblsize $b$} (66);
    \draw (66) --node[above=-1pt] {\lblsize $b$} (67);
    \draw (67) --node[above=-1pt] {\lblsize $c$} (68);
    \draw (68) --node[above=-1pt] {\lblsize $c$} (69);
  \end{scope}
\end{tikzpicture}


==> figures/stringHRGrammar_ex.tex <==
\begin{tikzpicture}
  \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=9pt, node
    distance=20pt}]
    \node[fill=Red!80] (S1) {};
    \node[right=of S1, fill=Red!50] (S2) {};
    \node[right=of S2, fill=Red!20] (S3) {};

    \node[below=20pt of S1, fill=black, text=white] (A2) {};
    \node[right=of A2, fill=Green!70] (A1) {};
    \node[right=of A1, fill=black, text=white] (A3) {};

    \node[right=.5 of A3, draw=none] (Amid) {$\mid$};

    \node[right=of Amid, fill=black, text=white] (A4) {};
    \node[right=of A4, fill=Green!70] (A5) {};
    \node[right=of A5, fill=Green!30] (A6) {};
    \node[right=of A6, fill=black, text=white] (A7) {};

    \node[below=20pt of A2, fill=black, text=white] (B2) {};
    \node[right=of B2, fill=black, text=white] (B1) {};

    \node[right=.5 of B1, draw=none] (Bmid) {$\mid$};

    \node[right=of Bmid, fill=black, text=white] (B4) {};
    \node[right=of B4, fill=Blue!70] (B5) {};
    \node[right=of B5, fill=black, text=white] (B6) {};
  \end{scope}
  \node[left=2pt of S1] (Srule) {$S=$};
  \node[left=2pt of A2] (Arule) {$A\to$};
  \node[left=2pt of B2] (Brule) {$B\to$};

  \node[below=-1pt of A2] {\scriptsize $1$};
  \node[below=-1pt of A3] {\scriptsize $2$};
  \node[below=-1pt of A4] {\scriptsize $1$};
  \node[below=-1pt of A7] {\scriptsize $2$};

  \node[below=-1pt of B2] {\scriptsize $1$};
  \node[below=-1pt of B1] {\scriptsize $2$};
  \node[below=-1pt of B4] {\scriptsize $1$};
  \node[below=-1pt of B6] {\scriptsize $2$};

  \begin{scope}[every path/.style={-stealth'}]
    \draw (S1) --node[above=-1pt] {\lblsize $A$} (S2);
    \draw (S2) --node[above=-1pt] {\lblsize $B$} (S3);

    \draw (A2) --node[above=-1pt] {\lblsize $a$} (A1);
    \draw (A1) --node[above=-1pt] {\lblsize $b$} (A3);

    \draw (A4) --node[above=-1pt] {\lblsize $a$} (A5);
    \draw (A5) --node[above=-1pt] {\lblsize $A$} (A6);
    \draw (A6) --node[above=-1pt] {\lblsize $b$} (A7);

    \draw (B2) --node[above=-1pt] {\lblsize $c$} (B1);

    \draw (B4) --node[above=-1pt] {\lblsize $c$} (B5);
    \draw (B5) --node[above=-1pt] {\lblsize $B$} (B6);
  \end{scope}
\end{tikzpicture}


==> figures/traversal_dt.tex <==
\begin{tikzpicture}[remember picture]
  \node[dashed, circle, draw, inner sep=0pt, outer sep=0pt] (u1)
  {
    \begin{tikzpicture}[solid, remember picture]
      \begin{scope}[every node/.style={circle, draw, minimum size=9pt, inner sep=2pt, outer sep=0pt,
        node distance=20pt}]
        \node[] (u1S1) {\idsize 1};
        \node[right=of u1S1] (u1S2) {\idsize 2};
      \end{scope}
      \begin{scope}[every path/.style={-stealth'}]
        \draw[bend left] (u1S2) to node[above] {\lblsize $A$} (u1S1);
        \draw[bend left] (u1S1) to node[above] {\lblsize $A$} (u1S2);
      \end{scope}
      \node[below left=7pt and -0pt of u1S2] {$u_1 = \varepsilon$};
    \end{tikzpicture}
  };

  \node[dashed, circle, draw, inner sep=0pt, outer sep=0pt, below left=20pt and 20pt of u1] (u2)
  {
    \begin{tikzpicture}[solid, remember picture]
      \node[] (u2A) {$A\to$};
      \begin{scope}[every node/.style={circle, draw, minimum size=9pt, inner sep=2pt, outer sep=0pt,
        node distance=20pt}]
        \node[right=5pt of u2A, fill=black, text=white] (u2A3) {\idsize 3};
        \node[right=of u2A3, rectangle, inner sep=2pt] (u2AC) {\lblsize $C$};
        \node[below=of u2AC] (u2A2) {\idsize 2};
        \node[above=of u2AC] (u2A1) {\idsize 1};
        \node[left=of u2A1, fill=black, text=white] (u2A4) {\idsize 4};
      \end{scope}
      \begin{scope}[every path/.style={-stealth'}]
        \draw (u2A1) -- node[above] {\lblsize $B$} (u2A4);
      \end{scope}
      \draw (u2AC) -- node[above, pos=.3] {\scriptsize $1$} (u2A3);
      \draw (u2AC) -- node[right, pos=.3] {\scriptsize $2$} (u2A2);
      \draw (u2AC) -- node[right, pos=.3] {\scriptsize $3$} (u2A1);
    \end{tikzpicture}
  };

  \node[below left=20pt and 5pt of u2] (u3) {$\vdots$};

  \node[dashed, circle, draw, inner sep=0pt, outer sep=0pt, below right=20pt and 5pt of u2] (u4)
  {
    \begin{tikzpicture}[solid, remember picture]
      \node[] (u4C) {$C \to$};
      \begin{scope}[every node/.style={circle, draw, minimum size=9pt, inner sep=2pt, outer sep=0pt,
        node distance=20pt}]
        \node[right=5pt of u4C, fill=black, text=white] (u4C4) {\idsize 4};
        \node[right=of u4C4] (u4C1) {\idsize 1};
        \node[above=of u4C1, fill=black, text=white] (u4C2) {\idsize 2};
        \node[below=of u4C1, fill=black, text=white] (u4C3) {\idsize 3};
      \end{scope}
      \begin{scope}[every path/.style={-stealth'}]
        \draw (u4C2) -- node[right] {\lblsize $a$} (u4C1);
        \draw (u4C1) -- node[above] {\lblsize $a$} (u4C4);
        \draw (u4C1) -- node[right] {\lblsize $D$} (u4C3);
      \end{scope}
    \end{tikzpicture}
  };

  \node[dashed, circle, draw, inner sep=0pt, outer sep=0pt, below=20pt of u4] (u5)
  {
    \begin{tikzpicture}[solid, remember picture]
      \node[] (u5D) {$D \to$};
      \begin{scope}[every node/.style={circle, draw, minimum size=9pt, inner sep=2pt, outer sep=0pt,
        node distance=20pt}]
        \node[right=5pt of u5D, fill=black, text=white] (u5D2) {\idsize 2};
        \node[right=of u5D2] (u5D1) {\idsize 1};
        \node[right=of u5D1, fill=black, text=white] (u5D3) {\idsize 3};
      \end{scope}
      \begin{scope}[every path/.style={-stealth'}]
        \draw (u5D2) -- node[above=1pt] {\lblsize $b$} (u5D1);
        \draw (u5D1) -- node[above=1pt] {\lblsize $b$} node[below=1pt] (bEdge) {} (u5D3);
        \draw[bend left=45] (u5D3) to node[below=1pt] {\lblsize $b$} (u5D2);
      \end{scope}
    \end{tikzpicture}
  };

  \node[below right=20pt and 20pt of u1] (Atree) {$\vdots$};
%  \node[below right=20pt and 20pt of u1, shape=isosceles triangle, shape border rotate=90, draw,
%  align=center, anchor=north, Green] (Atree) {$\mathsf{dt}(A)$};

  \draw (u1) -- (u2);
  \draw (u2) -- (u3);
  \draw (u2) -- (u4);
  \draw (u4) -- (u5);
  \draw (u1) -- (Atree);

  \node[right=2pt of u2.south west] {$u_2 = 1$};
  \node[right=2pt of u4.south west] {$u_4 = 1.2$};
  \node[right=2pt of u5.south west] {$u_5 = 1.2.1$};

  \begin{scope}[overlay, every path/.style={very thick, -stealth', Red, dotted}]
    \draw (u1S1) .. controls +(-4,-1) and +(-.5,.5) .. node[above left=-2pt,pos=.12]
    {$\outEdge_{1,2}(S, 1, a)$} (u2A3) .. controls +(2.5,0) and +(-.25,2.5) .. (u4C1) ;
    \draw (u4C1) .. controls +(-0.25,-2.5) and +(-2,1.75) .. node[above left=-2pt,pos=.5] {$\outEdge_{1,2}(C,
    1, b)$} (u5D2) .. controls +(.25,-.125) and +(-.25,-.125) .. (u5D1);
    \node[below right=.25 and 1 of u5D3, outer sep=1pt, inner sep=0pt] (trav) {$\outEdge_{1,2}(D, 1, b)$};
    \draw (trav) -- (u5D3);
  \end{scope}
  \begin{scope}[overlay, every path/.style={very thick, dashed, -stealth', Green}]
    \draw (u5D3) .. controls +(2,1) and +(2,-1) .. node[right=-1pt,pos=.5] {$\internal$} (u4C3) ..
    controls +(-3.5,.5) and +(0,-1) .. (u2A2);
  \end{scope}

  \node[below right=1 and 1 of u4C1, align=left, inner sep=0pt, outer sep=1pt, anchor=north west] (id1) {$\begin{aligned}
      \id(u_4, 1) &= 6.
  \end{aligned}$};

  \node[below left=1.5 and 2.5 of u2A2, align=left, inner sep=0pt, outer sep=1pt, anchor=north west] (id4) {$\begin{aligned}
      \id(u_2, 2) &= 4.
  \end{aligned}$};

  \node[below right=1 and 2 of u5D1, align=left, inner sep=0pt, outer sep=1pt, anchor=north west] (id7) {$\begin{aligned}
      \id(u_5, 1) &= 7.
  \end{aligned}$};

  \begin{scope}[overlay, every path/.style={loosely dashed, very thick, stealth'-}]
      \draw (u4C1) -- (id1.168);
      \draw (u2A2) -- (id4.45);
      \draw (u5D1) -- (id7.168);
  \end{scope}

  \begin{scope}[every node/.style={circle, draw, inner sep=1pt, outer sep=0pt, node distance=20pt,
    minimum size=15pt}]
    \node[right=4 of u4] (10) {\idsize 10};
    \node[above=of 10] (1) {\idsize 1};
    \node[above=of 1] (6) {\idsize 6};
    \node[above=of 6] (7) {\idsize 7};
    \node[above=of 7] (4) {\idsize 4};
    \node[right=2 of 1] (3) {\idsize 3};
    \node[below=of 3] (5) {\idsize 5};
    \node[below=of 5] (2) {\idsize 2};
    \node[left=of 2] (11) {\idsize 11};
    \node[below=of 11] (12) {\idsize 12};
    \node[below=of 12] (9) {\idsize 9};
    \node[left=of 11] (8) {\idsize 8};
  \end{scope}

  \begin{scope}[every path/.style={-stealth'}]
    \draw (10) -- node[left=-2pt] {\lblsize $a$} (1);
    \draw[Red] (1) -- node[left=-2pt] {\lblsize $a$} (6);
    \draw[Red] (6) -- node[left=-2pt] {\lblsize $b$} (7);
    \draw[Red] (7) -- node[left=-2pt] {\lblsize $b$} (4);
    \draw[bend right=45] (4) to node[left=-2pt] {\lblsize $b$} (6);
    \draw (6) -- node[above=-2pt] {\lblsize $a$} (3);
    \draw (3) -- node[left=-2pt] {\lblsize $a$} (5);
    \draw (5) -- node[left=-2pt] {\lblsize $a$} (2);
    \draw (2) -- node[above=-2pt] {\lblsize $a$} (11);
    \draw (11) -- node[left=-2pt] {\lblsize $b$} (12);
    \draw (12) -- node[left=-2pt] {\lblsize $b$} (9);
    \draw[bend right=45] (9) to node[left=-2pt] {\lblsize $b$} (11);
    \draw (11) -- node[above=-2pt] {\lblsize $a$} (8);
    \draw (8) -- node[left=-2pt] {\lblsize $a$} (10);
  \end{scope}
  
  \begin{scope}[overlay, every path/.style={very thick, -stealth', Red, dotted}]
    \node[right=of 6] (trav1) {$\outEdge_{1,2}(1,a)$};
    \node[right=of 7] (trav2) {$\outEdge_{1,2}(6,b)$};
    \node[right=of 4] (trav3) {$\outEdge_{1,2}(7,b)$};

    \draw (trav1) -- (6);
    \draw (trav2) -- (7);
    \draw (trav3) -- (4);
  \end{scope}
\end{tikzpicture}


==> figures/traversal_star_counterEx_grammar.tex <==
\begin{tikzpicture}
  \node (S) {$S:$};
  \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node distance=15pt}]
    \node[right=0pt of S] (S1) {\idsize 1};
    \node[above right=of S1] (S2) {\idsize 2};
    \node[below right=of S1] (S3) {\idsize 3};
  \end{scope}
  \begin{scope}[every path/.style={-stealth'}]
    \draw (S1) --node[above left=-4pt] {\lblsize $A_1$} (S2);
    \draw (S1) --node[below left=-4pt] {\lblsize $A_1$} (S3);
  \end{scope}

  \node[right=1.5 of S] (A1) {$A_1 \to$};
  \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node distance=15pt}]
    \node[right=0pt of A1, fill=black, text=white] (A12) {\idsize 2};
    \node[above right=of A12, fill=black, text=white] (A13) {\idsize 3};
    \node[below right=of A12] (A11) {\idsize 1};
  \end{scope}
  \begin{scope}[every path/.style={-stealth'}]
    \draw (A12) --node[above left=-4pt] {\lblsize $A_2$} (A13);
    \draw (A12) --node[below left=-4pt] {\lblsize $A_2$} (A11);
  \end{scope}

  \node[right=1.5 of A1] (A2) {$A_2 \to$};
  \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node distance=15pt}]
    \node[right=0pt of A2, fill=black, text=white] (A22) {\idsize 2};
    \node[above right=of A22, fill=black, text=white] (A23) {\idsize 3};
    \node[below right=of A22] (A21) {\idsize 1};
  \end{scope}
  \begin{scope}[every path/.style={-stealth'}]
    \draw (A22) --node[above left=-4pt] {\lblsize $A_3$} (A23);
    \draw (A22) --node[below left=-4pt] {\lblsize $A_3$} (A21);
  \end{scope}
  
  \node[right=1.5 of A2] (dots) {$\cdots$};

  \node[right=2.5 of A2] (An) {$A_n \to$};
  \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node distance=15pt}]
    \node[right=0pt of An, fill=black, text=white] (An2) {\idsize 2};
    \node[above right=of An2, fill=black, text=white] (An3) {\idsize 3};
    \node[below right=of An2] (An1) {\idsize 1};
  \end{scope}
  \begin{scope}[every path/.style={-stealth'}]
    \draw (An2) --node[above left=-4pt] {\lblsize $a$} (An3);
    \draw (An2) --node[below left=-4pt] {\lblsize $a$} (An1);
  \end{scope}
\end{tikzpicture}


==> figures/traversal_star_works.tex <==
\begin{tikzpicture}
  \node (S) {$S:$};
  \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node distance=15pt}]
    \node[right=0pt of S] (S1) {\idsize 1};
    \node[above=of S1, rectangle] (S2) {\lblsize $A_1$};
    \node[below=of S1, rectangle] (S3) {\lblsize $A_1$};
  \end{scope}
  \begin{scope}
    \draw (S1) --node[left=-2pt, pos=.3] {\scriptsize $1$} (S2);
    \draw (S1) --node[left=-2pt, pos=.3] {\scriptsize $1$} (S3);
  \end{scope}

  \node[right=1.5 of S] (A1) {$A_1 \to$};
  \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node distance=15pt}]
    \node[right=0pt of A1, fill=black, text=white] (A11) {\idsize 1};
    \node[above=of A11, rectangle] (A12) {\lblsize $A_2$};
    \node[below=of A11, rectangle] (A13) {\lblsize $A_2$};
  \end{scope}
  \begin{scope}
    \draw (A11) --node[left=-2pt, pos=.3] {\scriptsize $1$} (A12);
    \draw (A11) --node[left=-2pt, pos=.3] {\scriptsize $1$} (A13);
  \end{scope}

  \node[right=1.5 of A1] (A2) {$A_2 \to$};
  \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node distance=15pt}]
    \node[right=0pt of A2, fill=black, text=white] (A21) {\idsize 1};
    \node[above=of A21, rectangle] (A22) {\lblsize $A_3$};
    \node[below=of A21, rectangle] (A23) {\lblsize $A_3$};
  \end{scope}
  \begin{scope}
    \draw (A21) --node[left=-2pt, pos=.3] {\scriptsize $1$} (A22);
    \draw (A21) --node[left=-2pt, pos=.3] {\scriptsize $1$} (A23);
  \end{scope}
  
  \node[right=1.5 of A2] (dots) {$\cdots$};

  \node[right=2.5 of A2] (An) {$A_n \to$};
  \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node distance=15pt}]
    \node[right=0pt of An, fill=black, text=white] (An3) {\idsize 3};
    \node[above=of An3] (An2) {\idsize 2};
    \node[below=of An3] (An1) {\idsize 1};
  \end{scope}
  \begin{scope}[every path/.style={-stealth'}]
    \draw (An3) --node[left=-2pt] {\lblsize $a$} (An2);
    \draw (An3) --node[left=-2pt] {\lblsize $a$} (An1);
  \end{scope}
\end{tikzpicture}


==> figures/traversal_tab_att_ex.tex <==
\begin{tikzpicture}[remember picture]
  \node[dashed, circle, draw, inner sep=0pt, outer sep=0pt] (u1)
  {
    \begin{tikzpicture}[solid, remember picture]
      \begin{scope}[every node/.style={circle, draw, minimum size=9pt, inner sep=2pt, outer sep=0pt,
        node distance=20pt}]
        \node[] (u1S1) {\idsize 1};
        \node[right=of u1S1] (u1S2) {\idsize 2};
      \end{scope}
      \begin{scope}[every path/.style={-stealth'}]
        \draw[bend left] (u1S2) to node[above] {\lblsize $A$} (u1S1);
        \draw[bend left] (u1S1) to node[above] {\lblsize $A$} (u1S2);
      \end{scope}
      \node[below left=7pt and -0pt of u1S2] {$u_1 = \varepsilon$};
    \end{tikzpicture}
  };

  \node[dashed, circle, draw, inner sep=0pt, outer sep=0pt, below left=20pt and 20pt of u1] (u2)
  {
    \begin{tikzpicture}[solid, remember picture]
      \node[] (u2A) {$A\to$};
      \begin{scope}[every node/.style={circle, draw, minimum size=9pt, inner sep=2pt, outer sep=0pt,
        node distance=20pt}]
        \node[right=5pt of u2A, fill=black, text=white] (u2A3) {\idsize 3};
        \node[right=of u2A3, rectangle, inner sep=2pt] (u2AC) {\lblsize $C$};
        \node[below=of u2AC] (u2A2) {\idsize 2};
        \node[above=of u2AC] (u2A1) {\idsize 1};
        \node[left=of u2A1, fill=black, text=white] (u2A4) {\idsize 4};
      \end{scope}
      \begin{scope}[every path/.style={-stealth'}]
        \draw (u2A1) -- node[above] {\lblsize $B$} (u2A4);
      \end{scope}
      \draw (u2AC) -- node[above, pos=.3] {\scriptsize $1$} (u2A3);
      \draw (u2AC) -- node[right, pos=.3] {\scriptsize $2$} (u2A2);
      \draw (u2AC) -- node[right, pos=.3] {\scriptsize $3$} (u2A1);
    \end{tikzpicture}
  };

  \node[below left=20pt and 5pt of u2] (u3) {$\vdots$};

  \node[dashed, circle, draw, inner sep=0pt, outer sep=0pt, below right=20pt and 5pt of u2] (u4)
  {
    \begin{tikzpicture}[solid, remember picture]
      \node[] (u4C) {$C \to$};
      \begin{scope}[every node/.style={circle, draw, minimum size=9pt, inner sep=2pt, outer sep=0pt,
        node distance=20pt}]
        \node[right=5pt of u4C, fill=black, text=white] (u4C4) {\idsize 4};
        \node[right=of u4C4] (u4C1) {\idsize 1};
        \node[above=of u4C1, fill=black, text=white] (u4C2) {\idsize 2};
        \node[below=of u4C1, fill=black, text=white] (u4C3) {\idsize 3};
      \end{scope}
      \begin{scope}[every path/.style={-stealth'}]
        \draw (u4C2) -- node[right] {\lblsize $a$} (u4C1);
        \draw (u4C1) -- node[above] {\lblsize $a$} (u4C4);
        \draw (u4C1) -- node[right] {\lblsize $D$} (u4C3);
      \end{scope}
    \end{tikzpicture}
  };

  \node[dashed, circle, draw, inner sep=0pt, outer sep=0pt, below=20pt of u4] (u5)
  {
    \begin{tikzpicture}[solid, remember picture]
      \node[] (u5D) {$D \to$};
      \begin{scope}[every node/.style={circle, draw, minimum size=9pt, inner sep=2pt, outer sep=0pt,
        node distance=20pt}]
        \node[right=5pt of u5D, fill=black, text=white] (u5D2) {\idsize 2};
        \node[right=of u5D2] (u5D1) {\idsize 1};
        \node[right=of u5D1, fill=black, text=white] (u5D3) {\idsize 3};
      \end{scope}
      \begin{scope}[every path/.style={-stealth'}]
        \draw (u5D2) -- node[above=1pt] {\lblsize $b$} (u5D1);
        \draw (u5D1) -- node[above=1pt] {\lblsize $b$} node[below=1pt] (bEdge) {} (u5D3);
        \draw[bend left=45] (u5D3) to node[below=1pt] {\lblsize $b$} (u5D2);
      \end{scope}
    \end{tikzpicture}
  };

  \node[below right=20pt and 20pt of u1] (Atree) {$\vdots$};
%  \node[below right=20pt and 20pt of u1, shape=isosceles triangle, shape border rotate=90, draw,
%  align=center, anchor=north, Green] (Atree) {$\mathsf{dt}(A)$};

  \draw (u1) -- (u2);
  \draw (u2) -- (u3);
  \draw (u2) -- (u4);
  \draw (u4) -- (u5);
  \draw (u1) -- (Atree);

  \node[right=2pt of u2.south west] {$u_2 = 1$};
  \node[right=2pt of u4.south west] {$u_4 = 1.2$};
  \node[right=2pt of u5.south west] {$u_5 = 1.2.1$};

  \begin{scope}[overlay, every path/.style={very thick, -stealth', Red, dotted}]
%    \draw (u1S1) .. controls +(-4,-1) and +(-.5,.5) .. node[above left=-2pt,pos=.12]
%    {$\outEdge_{1,2}(S, 1, a)$} (u2A3) .. controls +(2.5,0) and +(-.25,2.5) .. (u4C1) ;
    \draw (u4C1) .. controls +(-0.25,-2.5) and +(-2,1.75) .. node[above left=-2pt,pos=.5] {$\outEdge_{1,2}(C,
    1, b)$} (u5D2) .. controls +(.25,-.125) and +(-.25,-.125) .. (u5D1);
%    \node[below right=.25 and 1 of u5D3, outer sep=1pt, inner sep=0pt] (trav) {$\outEdge_{1,2}(D, 1, b)$};
%    \draw (trav) -- (u5D3);
  \end{scope}
  \begin{scope}[overlay, every path/.style={very thick, dashed, -stealth', Green}]
    \draw (u5D3) .. controls +(2,1) and +(2,-1) .. node[right=1pt,pos=.25] {$\internal$} (u4C3) ..
    controls +(-3.5,.5) and +(0,-1) .. (u2A2);
%    \draw[Orange] (u2A3) .. controls +(-2,2) and +(-1,0) .. node[left=1pt, pos=.40] {$\internal$} (u1S1);
  \end{scope}

%  \node[above right=2.2 and -0.75 of u4C1, align=left, inner sep=0pt, outer sep=1pt, anchor=north west] (id6) {$\begin{aligned}
%      \id(u_4, 1) &= 6.
%  \end{aligned}$};

  \node[below left=1.5 and 2.5 of u2A2, align=left, inner sep=0pt, outer sep=1pt, anchor=north west] (id4) {$\begin{aligned}
      \id(u_2, 2) &= 4.
  \end{aligned}$};

  \node[below right=1 and 2 of u5D1, align=left, inner sep=0pt, outer sep=1pt, anchor=north west] (id7) {$\begin{aligned}
      \id(u_5, 1) &= 7.
  \end{aligned}$};

  \begin{scope}[overlay, every path/.style={loosely dashed, very thick, stealth'-}]
%    \draw (u4C1) .. controls +(1,0) and +(0,0) .. (id6.315);
      \draw (u2A2) -- (id4.45);
      \draw (u5D1) -- (id7.168);
  \end{scope}

  \tabBox{right=2 of Atree}{100}{(1,1)}{1}
  \tabBox{at=(100o4)}{101}{(1,2)}{2}
  \tabBox{at=(101o4)}{102}{(1,3)}{0}
  \tabBox{below=35pt of 100o1}{110}{(2,1)}{0}
  \tabBox{at=(110o4)}{111}{(2,2)}{2}
  \tabBox{at=(111o4)}{112}{(2,3)}{1}
  \tabBox{below=35pt of 110o1}{120}{(3,1)}{0}
  \tabBox{at=(120o4)}{121}{(3,2)}{0}
  \tabBox{at=(121o4)}{122}{(3,3)}{0}

  \tabBox{below=100pt of 120o1}{200}{(1,1)}{1}
  \tabBox{at=(200o4)}{201}{(1,2)}{0}
  \tabBox{at=(201o4)}{202}{(1,3)}{0}
  \tabBox{below=35pt of 200o1}{210}{(2,1)}{0}
  \tabBox{at=(210o4)}{211}{(2,2)}{0}
  \tabBox{at=(211o4)}{212}{(2,3)}{0}

  \draw[black!20] (u1) -- (100ol);
  \draw[black!20] (u2) -- (110ol);
  \draw[black!20] (u4) -- (120ol);

  \draw[black!20] (u4) -- (200ol);
  \draw[black!20] (u5) -- (210ol);

  \node[above=2pt of 100o2, anchor=south west] (t1) {$t_1$};% = \tbl_1(S,1,a)$};
  \node[above=2pt of 200o2, anchor=south west] (t2) {$t_2$};% = \tbl_1(C,1,b)$};

  \node[right=10pt of 102ir] (t1nt1) {$S$};
  \node[right=10pt of 112ir] (t1nt2) {$A$};
  \node[right=10pt of 122ir] (t1nt3) {$C$};
  \node[at=(t1nt1 |- t1)] (t1ntl) {$\nt$};
  \node[right=10pt of t1nt1] (t1id1) {$0$};
  \node[right=10pt of t1nt2] (t1id2) {$2$};
  \node[right=10pt of t1nt3] (t1id3) {$5$};
  \node[below=10pt of t1id3] (t1ide) {$0$};
  \node[at=(t1id1 |- t1)] (t1idl) {$\firstID$};
  \node[left=0pt of t1ide] (t1off) {offset:};

  \node[right=10pt of 202ir] (t2nt1) {$C$};
  \node[right=10pt of 212ir] (t2nt2) {$D$};
  \node[at=(t2 -| t2nt1)] (t2ntl) {$\nt$};
  \node[right=10pt of t2nt1] (t2id1) {$0$};
  \node[right=10pt of t2nt2] (t2id2) {$1$};
  \node[below=10pt of t2id2] (t2ide) {$5$};
  \node[at=(t2 -| t2id1)] (t2idl) {$\firstID$};
  \node[left=0pt of t2ide] (t2off) {offset:};

%  \draw (t1nt1.north west) to [square right brace]  (t1nt3.south west);
%  \draw (t1nt1.north east) to [square left brace] (t1nt3.south east);
%  \draw (t1id1.north west) to [square right brace]  (t1ide.south west);
%  \draw (t1id1.north east) to [square left brace] (t1ide.south east);
%  \draw (t2nt1.north west) to [square right brace]  (t2nt2.south west);
%  \draw (t2nt1.north east) to [square left brace] (t2nt2.south east);
%  \draw (t2id1.north west) to [square right brace]  (t2ide.south west);
%  \draw (t2id1.north east) to [square left brace] (t2ide.south east);

  \begin{scope}[every path/.style={{Circle[length=3.5pt, width=3.5pt]}-{Stealth[length=4pt, width=3pt]}, shorten <=-2.8pt}]
    \draw (111pl) -- (101p);
    \draw[] (110pr) -- (120pr);
    \draw[] (120pl) .. controls +(-0.4,0.5) and +(-0.4,-0.5) .. (100p);
    \draw (111pl) -- (101p);
    \draw (121p) -- (111pr);
    \draw[] (122p) -- (112pr);


      \draw (210p) -- (200p);
      \draw (201pl) .. controls +(-0.4,-0.5) and +(-0.4,0.5) .. (211pl);
      \draw[Black!30] (200pl) .. controls +(-1, 1.2) and +(1,1.2) .. (200pr);
      \draw[Black!30] (211pr) .. controls +(0.4,0.5) and +(0.4,-0.5) .. (201pr);
      \draw[Black!30] (202pl) .. controls +(-1, 1.2) and +(1,1.2) .. (202pr);

      \draw[] (200pl) .. controls +(-0.7,0.5) and +(-0.7,-0.5) .. (100p);
      \draw[Green] (211pr) .. controls +(0.7,0.5) and +(0.7,-0.5) .. (111pr);
      \draw[] (202pl) .. controls +(0.7,0.5) and +(0.7,-0.5) .. (112pr);
  \end{scope}
\end{tikzpicture}


==> figures/traversal_tab_ex.tex <==
\begin{tikzpicture}[remember picture]
  \node[dashed, circle, draw, inner sep=0pt, outer sep=0pt] (u1)
  {
    \begin{tikzpicture}[solid, remember picture]
      \begin{scope}[every node/.style={circle, draw, minimum size=9pt, inner sep=2pt, outer sep=0pt,
        node distance=20pt}]
        \node[] (u1S1) {\idsize 1};
        \node[right=of u1S1] (u1S2) {\idsize 2};
      \end{scope}
      \begin{scope}[every path/.style={-stealth'}]
        \draw[bend left] (u1S2) to node[above] {\lblsize $A$} (u1S1);
        \draw[bend left] (u1S1) to node[above] {\lblsize $A$} (u1S2);
      \end{scope}
      \node[below left=7pt and -0pt of u1S2] {$u_1 = \varepsilon$};
    \end{tikzpicture}
  };

  \node[dashed, circle, draw, inner sep=0pt, outer sep=0pt, below left=20pt and 20pt of u1] (u2)
  {
    \begin{tikzpicture}[solid, remember picture]
      \node[] (u2A) {$A\to$};
      \begin{scope}[every node/.style={circle, draw, minimum size=9pt, inner sep=2pt, outer sep=0pt,
        node distance=20pt}]
        \node[right=5pt of u2A, fill=black, text=white] (u2A3) {\idsize 3};
        \node[right=of u2A3, rectangle, inner sep=2pt] (u2AC) {\lblsize $C$};
        \node[below=of u2AC] (u2A2) {\idsize 2};
        \node[above=of u2AC] (u2A1) {\idsize 1};
        \node[left=of u2A1, fill=black, text=white] (u2A4) {\idsize 4};
      \end{scope}
      \begin{scope}[every path/.style={-stealth'}]
        \draw (u2A1) -- node[above] {\lblsize $B$} (u2A4);
      \end{scope}
      \draw (u2AC) -- node[above, pos=.3] {\scriptsize $1$} (u2A3);
      \draw (u2AC) -- node[right, pos=.3] {\scriptsize $2$} (u2A2);
      \draw (u2AC) -- node[right, pos=.3] {\scriptsize $3$} (u2A1);
    \end{tikzpicture}
  };

  \node[below left=20pt and 5pt of u2] (u3) {$\vdots$};

  \node[dashed, circle, draw, inner sep=0pt, outer sep=0pt, below right=20pt and 5pt of u2] (u4)
  {
    \begin{tikzpicture}[solid, remember picture]
      \node[] (u4C) {$C \to$};
      \begin{scope}[every node/.style={circle, draw, minimum size=9pt, inner sep=2pt, outer sep=0pt,
        node distance=20pt}]
        \node[right=5pt of u4C, fill=black, text=white] (u4C4) {\idsize 4};
        \node[right=of u4C4] (u4C1) {\idsize 1};
        \node[above=of u4C1, fill=black, text=white] (u4C2) {\idsize 2};
        \node[below=of u4C1, fill=black, text=white] (u4C3) {\idsize 3};
      \end{scope}
      \begin{scope}[every path/.style={-stealth'}]
        \draw (u4C2) -- node[right] {\lblsize $a$} (u4C1);
        \draw (u4C1) -- node[above] {\lblsize $a$} (u4C4);
        \draw (u4C1) -- node[right] {\lblsize $D$} (u4C3);
      \end{scope}
    \end{tikzpicture}
  };

  \node[dashed, circle, draw, inner sep=0pt, outer sep=0pt, below=20pt of u4] (u5)
  {
    \begin{tikzpicture}[solid, remember picture]
      \node[] (u5D) {$D \to$};
      \begin{scope}[every node/.style={circle, draw, minimum size=9pt, inner sep=2pt, outer sep=0pt,
        node distance=20pt}]
        \node[right=5pt of u5D, fill=black, text=white] (u5D2) {\idsize 2};
        \node[right=of u5D2] (u5D1) {\idsize 1};
        \node[right=of u5D1, fill=black, text=white] (u5D3) {\idsize 3};
      \end{scope}
      \begin{scope}[every path/.style={-stealth'}]
        \draw (u5D2) -- node[above=1pt] {\lblsize $b$} (u5D1);
        \draw (u5D1) -- node[above=1pt] {\lblsize $b$} node[below=1pt] (bEdge) {} (u5D3);
        \draw[bend left=45] (u5D3) to node[below=1pt] {\lblsize $b$} (u5D2);
      \end{scope}
    \end{tikzpicture}
  };

  \node[below right=20pt and 20pt of u1] (Atree) {$\vdots$};
%  \node[below right=20pt and 20pt of u1, shape=isosceles triangle, shape border rotate=90, draw,
%  align=center, anchor=north, Green] (Atree) {$\mathsf{dt}(A)$};

  \draw (u1) -- (u2);
  \draw (u2) -- (u3);
  \draw (u2) -- (u4);
  \draw (u4) -- (u5);
  \draw (u1) -- (Atree);

  \node[right=2pt of u2.south west] {$u_2 = 1$};
  \node[right=2pt of u4.south west] {$u_4 = 1.2$};
  \node[right=2pt of u5.south west] {$u_5 = 1.2.1$};

  \begin{scope}[overlay, every path/.style={very thick, -stealth', Red, dotted}]
    \draw (u1S1) .. controls +(-4,-1) and +(-.5,.5) .. node[above left=-2pt,pos=.12]
    {$\outEdge_{1,2}(S, 1, a)$} (u2A3) .. controls +(2.5,0) and +(-.25,2.5) .. (u4C1) ;
    \draw (u4C1) .. controls +(-0.25,-2.5) and +(-2,1.75) .. node[above left=-2pt,pos=.5] {$\outEdge_{1,2}(C,
    1, b)$} (u5D2) .. controls +(.25,-.125) and +(-.25,-.125) .. (u5D1);
%    \node[below right=.25 and 1 of u5D3, outer sep=1pt, inner sep=0pt] (trav) {$\outEdge_{1,2}(D, 1, b)$};
%    \draw (trav) -- (u5D3);
  \end{scope}
  \begin{scope}[overlay, every path/.style={very thick, dashed, -stealth', Green}]
%    \draw (u5D3) .. controls +(2,1) and +(2,-1) .. node[right=-1pt,pos=.5] {$\internal$} (u4C3) ..
    \draw (u4C3) .. controls +(-3.5,.5) and +(0,-1) .. node[left=-1pt,pos=.6] {$\internal$} (u2A2);
%    \draw[Orange] (u2A3) .. controls +(-2,2) and +(-1,0) .. node[left=1pt, pos=.40] {$\internal$} (u1S1);
  \end{scope}

  \node[below right=1.8 and -0.65 of u4C1, align=left, inner sep=0pt, outer sep=1pt, anchor=north west] (id6) {$\begin{aligned}
      \id(u_4, 1) &= 6.
  \end{aligned}$};

  \node[below left=2.0 and 2.5 of u2A2, align=left, inner sep=0pt, outer sep=1pt, anchor=north west] (id4) {$\begin{aligned}
      \id(u_2, 2) &= 4.
  \end{aligned}$};

%  \node[below right=1 and 2 of u5D1, align=left, inner sep=0pt, outer sep=1pt, anchor=north west] (id7) {$\begin{aligned}
%      \id(u_5, 1) &= 7.
%  \end{aligned}$};

  \begin{scope}[overlay, every path/.style={loosely dashed, very thick, stealth'-}]
    \draw (u4C1) .. controls +(1,0) and +(0,0) .. (id6.45);
    \draw (u2A2) .. controls +(-1,0) and +(0,1) .. (id4.135);
%      \draw (u5D1) -- (id7.168);
  \end{scope}

  \tabBox{right=2 of Atree}{100}{(1,1)}{1}
  \tabBox{at=(100o4)}{101}{(1,2)}{2}
  \tabBox{at=(101o4)}{102}{(1,3)}{0}
  \tabBox{below=35pt of 100o1}{110}{(2,1)}{0}
  \tabBox{at=(110o4)}{111}{(2,2)}{2}
  \tabBox{at=(111o4)}{112}{(2,3)}{1}
  \tabBox{below=35pt of 110o1}{120}{(3,1)}{0}
  \tabBox{at=(120o4)}{121}{(3,2)}{0}
  \tabBox{at=(121o4)}{122}{(3,3)}{0}

  \tabBox{below=100pt of 120o1}{200}{(1,1)}{1}
  \tabBox{at=(200o4)}{201}{(1,2)}{0}
  \tabBox{at=(201o4)}{202}{(1,3)}{0}
  \tabBox{below=35pt of 200o1}{210}{(2,1)}{0}
  \tabBox{at=(210o4)}{211}{(2,2)}{0}
  \tabBox{at=(211o4)}{212}{(2,3)}{0}

  \draw[black!20] (u1) -- (100ol);
  \draw[black!20] (u2) -- (110ol);
  \draw[black!20] (u4) -- (120ol);

  \draw[black!20] (u4) -- (200ol);
  \draw[black!20] (u5) -- (210ol);

  \node[above=2pt of 100o2, anchor=south west] (t1) {$t_1$};% = \tbl_1(S,1,a)$};
  \node[above=2pt of 200o2, anchor=south west] (t2) {$t_2$};% = \tbl_1(C,1,b)$};

  \node[right=10pt of 102ir] (t1nt1) {$S$};
  \node[right=10pt of 112ir] (t1nt2) {$A$};
  \node[right=10pt of 122ir] (t1nt3) {$C$};
  \node[at=(t1nt1 |- t1)] (t1ntl) {$\nt$};
  \node[right=10pt of t1nt1] (t1id1) {$0$};
  \node[right=10pt of t1nt2] (t1id2) {$2$};
  \node[right=10pt of t1nt3] (t1id3) {$5$};
%  \node[below=05pt of t1id3] (t1ide) {$0$};
  \node[at=(t1id1 |- t1)] (t1idl) {$\firstID$};

  \node[right=10pt of 202ir] (t2nt1) {$C$};
  \node[right=10pt of 212ir] (t2nt2) {$D$};
  \node[at=(t2 -| t2nt1)] (t2ntl) {$\nt$};
  \node[right=10pt of t2nt1] (t2id1) {$0$};
  \node[right=10pt of t2nt2] (t2id2) {$1$};
%  \node[below=05pt of t2id2] (t2ide) {$0$};
  \node[at=(t2 -| t2id1)] (t2idl) {$\firstID$};

%  \draw (t1nt1.north west) to [square right brace]  (t1nt3.south west);
%  \draw (t1nt1.north east) to [square left brace] (t1nt3.south east);
%  \draw (t1id1.north west) to [square right brace]  (t1ide.south west);
%  \draw (t1id1.north east) to [square left brace] (t1ide.south east);
%  \draw (t2nt1.north west) to [square right brace]  (t2nt2.south west);
%  \draw (t2nt1.north east) to [square left brace] (t2nt2.south east);
%  \draw (t2id1.north west) to [square right brace]  (t2ide.south west);
%  \draw (t2id1.north east) to [square left brace] (t2ide.south east);

  \begin{scope}[every path/.style={{Circle[length=3.5pt, width=3.5pt]}-{Stealth[length=4pt, width=3pt]}, shorten <=-2.8pt}]
    \draw (111pl) -- (101p);
    \draw[] (110pr) -- (120pr);
    \draw[] (120pl) .. controls +(-0.4,0.5) and +(-0.4,-0.5) .. (100p);
    \draw (111pl) -- (101p);
    \draw[Green] (121p) -- (111pr);
    \draw (122p) -- (112pr);


      \draw (210p) -- (200p);
      \draw (201pl) .. controls +(-0.4,-0.5) and +(-0.4,0.5) .. (211pl);
      \draw[] (200pl) .. controls +(-1, 1.2) and +(1,1.2) .. (200pr);
      \draw[] (211pr) .. controls +(0.4,0.5) and +(0.4,-0.5) .. (201pr);
      \draw[] (202pl) .. controls +(-1, 1.2) and +(1,1.2) .. (202pr);

%      \draw[Red] (200pl) .. controls +(-0.7,0.5) and +(-0.7,-0.5) .. (100p);
%      \draw[Red] (211pr) .. controls +(0.7,0.5) and +(0.7,-0.5) .. (111pr);
%      \draw[Red] (202pl) .. controls +(0.7,0.5) and +(0.7,-0.5) .. (112pr);
  \end{scope}
\end{tikzpicture}


==> figures/traverseIllus.tex <==
\begin{tikzpicture}
  \begin{scope}[every node/.style={rectangle, draw, minimum size=9pt, inner sep=2pt, outer sep=0pt,
    node distance=20pt}]
    \node (e) {\lblsize $\sigma$};
  \end{scope}
  \node[coordinate, above left=of e] (x1) {};
  \node[coordinate, below right=of e] (x2) {};

  \begin{scope}[every node/.style={circle, draw, minimum size=12pt, inner sep=2pt, outer sep=0pt,
    node distance=20pt}]
    \path (x1) .. controls +(1.5,1.5) and +(1.5,1.5) .. 
      node[pos=0] (u) {\idsize $x$}
      node[pos=.3] (1) {}
      node[pos=.5,draw=none] (d) {\dots}
      node[pos=.7] (2) {}
      node[pos=1] (v) {\idsize $y$}
      (x2);
  \end{scope}
  \draw (e) -- node[above right=-4pt,pos=.3] {\scriptsize $k$} (u);
  \draw (e) -- node[above right=-4pt,pos=.3] {\scriptsize $l$} (v);
  \draw (e) -- (1);
  \draw (e) -- (2);

  \draw[very thick, dotted, Blue, -stealth'] (u) .. controls +(-.5,-.5) and +(-1,-.5) .. node[sloped, below] {$\outEdge_{k,l}(x, \sigma)$}
  (v);
\end{tikzpicture}

